Galileo: Learning Global & Local Features of Many Remote Sensing Modalities

We introduce a highly multimodal transformer to represent many remote sensing modalities - multispectral optical, synthetic aperture radar, elevation, weather, pseudo-labels, and more - across space and time. These inputs are useful for diverse remote sensing tasks, such as crop mapping and flood detection. However, learning shared representations of remote sensing data is challenging, given the diversity of relevant data modalities, and because objects of interest vary massively in scale, from small boats (1-2 pixels and fast) to glaciers (thousands of pixels and slow). We present a novel self-supervised learning algorithm that extracts multi-scale features across a flexible set of input modalities through masked modeling. Our dual global and local contrastive losses differ in their targets (deep representations vs. shallow input projections) and masking strategies (structured vs. not). Our Galileo is a single generalist model that outperforms SoTA specialist models for satellite images and pixel time series across eleven benchmarks and multiple tasks.

==> eurosat_macs.tex <==
\begin{figure}[t]
    \vspace{-5pt}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            width=\columnwidth,
            height=7cm,
            xmin=0, xmax=1500, % Limits to cover the full date range
            ymin=79.7, ymax=93.5,
            xtick={0.1, 1, 10, 100},
            % xticklabel style={anchor=north, /pgf/number format/precision=0, /pgf/number format/use comma=false, /pgf/number format/1000 sep={}}, % Ensures no commas and integer formatting
            xlabel={MACs ($
            \times 10^{9}$)},
            ylabel={EuroSat classification (
            \%) via $k$NN},
            grid=major,
        ]
            % Scatter plot points with decimal year representation
            \addplot[only marks, mark=*, mark options={scale=1.2, color=secondcolor}] coordinates {(4.44, 89)}; % DeCur
            \addplot[only marks, mark=*, mark options={scale=1.2, color=thirdcolor}] coordinates {(130.94, 82.7)}; % SatMAEpp
            \addplot[only marks, mark=*, mark options={scale=1.2, color=secondcolor}] coordinates {(15.72, 81.7)}; % Satlas Tiny
            \addplot[only marks, mark=*, mark options={scale=1.2, color=secondcolor}] coordinates {(59.91, 83.6)}; % DOFA Large\
            \addplot[only marks, mark=*, mark options={scale=1.2, color=secondcolor}] coordinates {(19.27, 85.6)}; % CROMA Base
            \addplot[only marks, mark=*, mark options={scale=1.2, color=thirdcolor}] coordinates {(68.18, 86.3)}; % CROMA Large
            \addplot[only marks, mark=*, mark options={scale=1.2, color=secondcolor}] coordinates {(0.59377, 83.5)}; % MMEarth
            \addplot[only marks, mark=*, mark options={scale=1.2, color=thirdcolor}] coordinates {(5.72, 89.8)}; % SoftCon small
            \addplot[only marks, mark=*, mark options={scale=1.2, color=secondcolor}] coordinates {(22.35, 90.3)}; % SoftCon base
            \addplot[only marks, mark=*, mark options={scale=1.2, color=thirdcolor}] coordinates {(36.88, 84.1)}; % SatMAE base
            \addplot[only marks, mark=*, mark options={scale=1.2, color=thirdcolor}] coordinates {(130.94, 84.3)}; % SatMAE large
            \addplot[only marks, mark=*, mark options={scale=1.2, color=thirdcolor}] coordinates {(53.65, 81.5)}; % SatMAE large
            \addplot[only marks, mark=*, mark options={scale=1.2, color=secondcolor}] coordinates {(766.40, 82.2)}; % AnySat
            \addplot[only marks, mark=*, mark options={scale=1.2, color=thirdcolor}] coordinates {(17.04, 82.8)}; % DOFA Base
            \addplot[only marks, mark=*, mark options={scale=1.2, color=secondcolor}] coordinates {(59.84, 80.2)}; % Prithvi Large
            
            \addplot[only marks, mark=*, mark options={scale=1.2, color=ourcolor}] coordinates {(1.01, 89.7)}; % Mercury nano ps 4
            \addplot[only marks, mark=*, mark options={scale=1.2, color=ourcolor}] coordinates {(0.2533, 88.7)}; % Mercury nano ps 8
            \addplot[only marks, mark=*, mark options={scale=1.2, color=ourcolor}] coordinates {(0.0633, 85.7)}; % Mercury nano ps 8
            \addplot[only marks, mark=*, mark options={scale=1.2, color=ourcolor}] coordinates {(6.82, 90.1)}; % Mercury tiny ps 4
            \addplot[only marks, mark=*, mark options={scale=1.2, color=ourcolor}] coordinates {(1.71, 88.3)}; % Mercury tiny ps 8
            \addplot[only marks, mark=*, mark options={scale=1.2, color=ourcolor}] coordinates {(0.42628, 83.6)}; % Mercury tiny ps 16
            \addplot[only marks, mark=*, mark options={scale=1.2, color=ourcolor}] coordinates {(108.82, 93.0)}; % Mercury base ps 4
            \addplot[only marks, mark=*, mark options={scale=1.2, color=ourcolor}] coordinates {(27.20, 92.6)}; % Mercury base ps 8
            \addplot[only marks, mark=*, mark options={scale=1.2, color=ourcolor}] coordinates {(6.80, 88.0)}; % Mercury base ps 16
            \draw[ourcolor,->] (1.01, 89.7) -- (0.2533, 88.7) -- (0.0633, 85.7);
            \draw[ourcolor,->] (6.82, 90.1) -- (1.71, 88.3) -- (0.42628, 83.6);
            \draw[ourcolor,->] (108.82, 93.0) -- (27.20, 92.6) -- (6.80, 88.0);
            % Manually place labels at specified offsets
            \node[anchor=west, text=secondcolor] at (axis cs:4.44, 89) {\small DeCUR};
            \node[anchor=north, text=thirdcolor] at (axis cs:130.94, 82.7) {\small SatMAE++};
            \node[anchor=east, text=secondcolor] at (axis cs:15.72, 81.7) {\small Satlas Tiny};
            \node[anchor=west, text=secondcolor] at (axis cs:59.91, 83.6) {\small DOFA Large};
            \node[anchor=east, text=thirdcolor] at (axis cs:68.18, 86.3) {\small CROMA Large};
            \node[anchor=east, text=secondcolor] at (axis cs:19.27, 85.6) {\small CROMA Base};
            \node[anchor=west, text=secondcolor] at (axis cs:0.59377, 83.5) {\small MMEarth};
            \node[anchor=west, text=thirdcolor] at (axis cs:5.72, 89.7) {\small SoftCon Small};
            \node[anchor=west, text=secondcolor] at (axis cs:22.35, 90.3) {\small SoftCon Base};
            \node[anchor=east, text=thirdcolor] at (axis cs:36.88, 84.1) {\small SatMAE Base};
            \node[anchor=south, text=thirdcolor] at (axis cs:130.94, 84.3) {\small SatMAE Large};
            \node[anchor=north, text=thirdcolor] at (axis cs:53.65, 81.5) {\small Satlas Base};
            \node[anchor=north, text=secondcolor] at (axis cs:600, 82.2) {\small AnySat};
            \node[anchor=east, text=thirdcolor] at (axis cs:17.04, 82.8) {\small DOFA Base};
            \node[anchor=east, text=secondcolor] at (axis cs:59.84, 80.2) {\small Prithvi 2.0};
            
            \node[anchor=east, text=ourcolor] at (axis cs:1.01, 89.7) {\small Galileo (Nano)};
            \node[anchor=east, text=ourcolor] at (axis cs:6.82, 90.3) {\small Galileo (Tiny)};
            \node[anchor=north, text=ourcolor] at (axis cs:175, 93) {\small Galileo (Base)};
        \end{axis}
    \end{tikzpicture}
    \vspace{-10pt}
    \caption{%
    Accuracy trades off with inference cost as patch size varies in $\{4, 8, 16\}$.
    % EuroSat accuracy by $k$NN trades off with inference cost as patch size varies in $\{4, 8, 16\}$.
    Cost is measured as Multiply-Accumulate operations (MACs) for encoding one EuroSat input (note the log scale on the x-axis).
    Galileo model size and patch size offer balance between performance and cost.
    See Table \ref{tab:eurosat_per_patch} for full results.
    % Practitioners can balance model performance with inference-time compute costs by varying the input patch size.
    }
    \label{fig:model_performance}
\end{figure}


==> fig1.tex <==
\usetikzlibrary{patterns,calc,decorations.pathreplacing}

\begin{tikzpicture}

  % Define the dimensions of the rectangles
  \def\cornerradius{3pt}
  \def\rectWidth{1.5cm}
  \def\rectHeight{3.5cm}
  \def\spacing{0.34cm}
  \def\rightRectSpacing{0.8cm}
  \def\encoderLabelSpacing{0.17cm}
  
  \definecolor{thiscolor}{HTML}{6D9275} 
  \definecolor{random_color}{HTML}{766E91}
  \definecolor{st_color}{HTML}{00F2FF} 
  \definecolor{a_color}{HTML}{8B8174}
  \newcommand{\lightcolor}[1]{#1!40}
  
  \tikzstyle{main_region_title} = [font=\bfseries\normalsize, anchor=base, text width=3cm, align=left, minimum height=1cm]
  \tikzstyle{sub_region_item} = [font=\small, anchor=base, text width=3cm, align=left, minimum height=0.7cm]

  \tikzset{node distance=-0.3cm and 0.1cm}

  \begin{scope}[xshift=-8cm, yshift=5.5cm]
    \draw[-, thick] (9*\rectWidth, -0.47*\rectHeight) -- (-1.5*\rectWidth, -0.47*\rectHeight);
          
    % === Column 1A: Space-Time ===
    \node[main_region_title, yshift=0.35cm, xshift=1cm] {Space-Time};
    \node[main_region_title] (st_title) {};
    \node[sub_region_item] (st_sub1) [below=of st_title] {S1-SAR};
    \fill[color=\lightcolor{pink}]
    ($ (st_sub1.west) + (-1pt - 3mm, -1.5mm) $)
    rectangle
    ($ (st_sub1.west) + (-1pt, 1.5mm) $);
    \node[sub_region_item] (st_sub2) [below=of st_sub1] {S2-RGB};
    \fill[color=\lightcolor{yellow}]
    ($ (st_sub2.west) + (-1pt - 3mm, -1.5mm) $)
    rectangle
    ($ (st_sub2.west) + (-1pt, 1.5mm) $);
    \node[sub_region_item] (st_sub3) [below=of st_sub2] {S2-SWIR};
    \fill[color=\lightcolor{a_color}]
    ($ (st_sub3.west) + (-1pt - 3mm, -1.5mm) $)
    rectangle
    ($ (st_sub3.west) + (-1pt, 1.5mm) $);

    % === Column 1B: Space-Time ===
    \node[main_region_title, xshift=-0.75cm] (st2_title) [right=of st_title] {};
    \node[sub_region_item, yshift=0.4cm] (st2_sub4) [below=of st2_title] {S2-Red-Edge};
    \fill[color=\lightcolor{red}]
    ($ (st2_sub4.west) + (-1pt - 3mm, -1.5mm) $)
    rectangle
    ($ (st2_sub4.west) + (-1pt, 1.5mm) $);
    \node[sub_region_item] (st2_sub5) [below=of st2_sub4] {S2-NIR-$10$m};
    \fill[color=\lightcolor{random_color}]
    ($ (st2_sub5.west) + (-1pt - 3mm, -1.5mm) $)
    rectangle
    ($ (st2_sub5.west) + (-1pt, 1.5mm) $);
    \node[sub_region_item] (st2_sub6) [below=of st2_sub5] {S2-NIR-$20$m};
    \fill[color=\lightcolor{orange}]
    ($ (st2_sub6.west) + (-1pt - 3mm, -1.5mm) $)
    rectangle
    ($ (st2_sub6.west) + (-1pt, 1.5mm) $);
    \node[sub_region_item] (st2_sub7) [below=of st2_sub6] {S2-NDVI};
    \fill[color=\lightcolor{thiscolor}]
    ($ (st2_sub7.west) + (-1pt - 3mm, -1.5mm) $)
    rectangle
    ($ (st2_sub7.west) + (-1pt, 1.5mm) $);

    \node[yshift=1cm, xshift=6cm, font=\rmfamily\large, align=center] {Data-types supported by Galileo};
    \node[yshift=-5cm, xshift=6cm, font=\rmfamily\large, align=center] {Dual-objective \\ pretraining};
    % === Column 2: Space ===
    % Position the title relative to the first column's title
    \node[main_region_title, yshift=0.4cm] [right=of st2_title] {Space};
    \node[main_region_title] (s_title) [right=of st2_title] {};
    % Align sub-items vertically below this new title
    \node[sub_region_item] (s_sub1) [below=of s_title] {Elevation};
    \fill[color=\lightcolor{brown}]
    ($ (s_sub1.west) + (-1pt - 3mm, -1.5mm) $)
    rectangle
    ($ (s_sub1.west) + (-1pt, 1.5mm) $);
    \node[sub_region_item] (s_sub2) [below=of s_sub1] {Dynamic World};
    \fill[color=\lightcolor{green}]
    ($ (s_sub2.west) + (-1pt - 3mm, -1.5mm) $)
    rectangle
    ($ (s_sub2.west) + (-1pt, 1.5mm) $);
    \node[sub_region_item] (s_sub3) [below=of s_sub2] {World Cereal};
    \fill[color=\lightcolor{blue}]
    ($ (s_sub3.west) + (-1pt - 3mm, -1.5mm) $)
    rectangle
    ($ (s_sub3.west) + (-1pt, 1.5mm) $);

    % === Column 3: Time ===
    \node[main_region_title, yshift=0.4cm] [right=of s_title] {Time};
    \node[main_region_title] (t_title) [right=of s_title] {};
    \node[sub_region_item] (t_sub1) [below=of t_title] {Weather};
    \fill[color=\lightcolor{st_color}]
    ($ (t_sub1.west) + (-1pt - 3mm, -1.5mm) $)
    rectangle
    ($ (t_sub1.west) + (-1pt, 1.5mm) $);
    \node[sub_region_item] (t_sub2) [below=of t_sub1] {TerraClimate};
    \fill[color=\lightcolor{violet}]
    ($ (t_sub2.west) + (-1pt - 3mm, -1.5mm) $)
    rectangle
    ($ (t_sub2.west) + (-1pt, 1.5mm) $);
    \node[sub_region_item] (t_sub3) [below=of t_sub2] {Nightlights};
    \fill[color=\lightcolor{black}]
    ($ (t_sub3.west) + (-1pt - 3mm, -1.5mm) $)
    rectangle
    ($ (t_sub3.west) + (-1pt, 1.5mm) $);

    % === Column 4: Static ===
    \node[main_region_title, yshift=0.4cm] (stat_title) [right=of t_title] {Static};
    \node[sub_region_item] (stat_sub1) [below=of stat_title] {Population};
    \fill[color=\lightcolor{teal}]
    ($ (stat_sub1.west) + (-1pt - 3mm, -1.5mm) $)
    rectangle
    ($ (stat_sub1.west) + (-1pt, 1.5mm) $);
    \node[sub_region_item] (stat_sub2) [below=of stat_sub1] {Location};
    \fill[color=\lightcolor{magenta}]
    ($ (stat_sub2.west) + (-1pt - 3mm, -1.5mm) $)
    rectangle
    ($ (stat_sub2.west) + (-1pt, 1.5mm) $);
    \node[sub_region_item] (stat_sub3) [below=of stat_sub2] {Dynamic World \tiny{(avg.)}}; % As listed
    \fill[color=\lightcolor{lime}]
    ($ (stat_sub3.west) + (-1pt - 3mm, -1.5mm) $)
    rectangle
    ($ (stat_sub3.west) + (-1pt, 1.5mm) $);
    \node[sub_region_item] (stat_sub4) [below=of stat_sub3] {World Cereal \tiny{(avg.)}};  % As listed
    \fill[color=\lightcolor{olive}]
    ($ (stat_sub4.west) + (-1pt - 3mm, -1.5mm) $)
    rectangle
    ($ (stat_sub4.west) + (-1pt, 1.5mm) $);

  \end{scope} % End of the specific scope

    \node[align=center,  text=local, font=\footnotesize\bfseries, rotate=90] at (5.1cm, 2.5cm) {Shallow};
    
    %  BIG ASS SCOPE
  \begin{scope}[xshift=2.8cm]
    \begin{scope}[xshift=-1cm] % left stuff

        % \node[xshift=-6.4cm, yshift=-2cm] {learning \textbf{\color{global}\textit{global}} features};

        \node[circle, draw=black, fill=black, text=white, font=\bfseries, minimum size=0.3cm, inner sep=0pt, align=center, xshift=-9.25cm, yshift=3.5cm] {1};
        
        \node[align=center, xshift=-8.1cm, yshift=3.45cm, text=global, font=\footnotesize\bfseries] {
          Structured \\
          Masking
        };

        \draw[->, thick] (-6.42*\rectWidth, 1.1*\rectHeight) -- (-6.42*\rectWidth, 0.889*\rectHeight);
    
        \draw[->, thick] (-4.538*\rectWidth, 1.1*\rectHeight) -- (-4.538*\rectWidth, 0.889*\rectHeight);
        
      % Online encoder LEFT
      \node[inner sep=0, anchor=north west, rotate=90] at (-3.018*\rectHeight, 0.103*\rectHeight) {
        \begin{tikzpicture}
            
          \fill[gray!10, rounded corners=\cornerradius] (0, -0.04*\rectWidth) rectangle (\rectWidth, 0.51*\rectHeight + -0.04*\rectWidth);
          \draw[black, very thick, rounded corners=\cornerradius] (0, -0.04*\rectWidth) rectangle (\rectWidth, 0.51*\rectHeight + -0.04*\rectWidth ); 
    
         \def\COLORS_LIST{{"pink", "pink", "yellow", "yellow", "yellow"}}
    
          \foreach \i in {1,...,5} {
            \pgfmathparse{\COLORS_LIST[\i-1]}
            \edef\THIS_COLOR{\pgfmathresult} 
            \fill[color=\lightcolor{\THIS_COLOR}] (1.25*\rectWidth, -0.04*\rectWidth + 0.1*\rectHeight*\i) 
              rectangle (1.05*\rectWidth, -0.04*\rectWidth + 0.1*\rectHeight*\i - 0.2*\rectWidth);
            \fill[pattern=north east lines, pattern color=black, opacity=0.5] (1.25*\rectWidth, -0.04*\rectWidth + 0.1*\rectHeight*\i) 
              rectangle (1.05*\rectWidth, -0.04*\rectWidth + 0.1*\rectHeight*\i - 0.2*\rectWidth);
          }
          
          \foreach \i in {1,...,5} {
            % Apply the custom gradient shading
            \filldraw[fill=global, draw=black]
                (-0.25*\rectWidth, -0.04*\rectWidth + 0.1*\rectHeight*\i) 
                rectangle (-0.05*\rectWidth, -0.04*\rectWidth + 0.1*\rectHeight*\i - 0.2*\rectWidth);
          }
          
          \draw[-, thick] (-0.3*\rectWidth, -0.04*\rectWidth + 0.5*\rectHeight) -- (-0.3*\rectWidth, -0.01*\rectWidth);
          \draw[->, thick] (-0.3*\rectWidth, -0.02*\rectWidth + 0.25*\rectHeight) -- (-0.5*\rectWidth, -0.02*\rectWidth + 0.25*\rectHeight);
          \draw[-, thick] (1.3*\rectWidth, -0.04*\rectWidth + 0.5*\rectHeight) -- (1.3*\rectWidth, -0.01*\rectWidth);
          
          \begin{scope}[rotate=270, transform shape, shift={(-1.05*\rectWidth,0)}]
              \node[font=\footnotesize, align=center] at (0.15*\rectWidth, 0.29*\rectHeight) {Online\\Encoder};
              \node[font=\footnotesize, align=center] at (0.44*\rectWidth, 0.1*\rectHeight) {$\theta$};
              \node[circle, draw=black, fill=black, text=white, font=\bfseries, minimum size=0.1cm, align=center] at (0.44*\rectWidth, 0.39*\rectHeight) {2};
          \end{scope}
          
        \end{tikzpicture}
      };  

            % Target encoder LEFT
      \node[inner sep=0, anchor=north west, rotate=90] at (-2.355*\rectHeight, -0.24*\rectHeight) {
        \begin{tikzpicture}
            
          \fill[gray!10, rounded corners=\cornerradius] (0, -0.015*\rectHeight) rectangle (\rectWidth, 0.79*\rectHeight); 
          
          \draw[black, very thick, rounded corners=\cornerradius] (0, -0.015*\rectHeight) rectangle (\rectWidth, 0.79*\rectHeight); 
    
          \def\COLORS_TARGET{{"green", "green", "orange", "orange", "orange", "orange", "orange", "orange"}}
    
          \foreach \i in {1,...,8} {
    
              \pgfmathparse{\COLORS_TARGET[\i-1]}
              \edef\THIS_COLOR{\pgfmathresult} 
              
              \pgfmathsetmacro{\newi}{5+\i}
              
              \fill[color=\lightcolor{\THIS_COLOR}] (1.25*\rectWidth, -0.04*\rectWidth + 0.1*\rectHeight*\newi - 0.5*\rectHeight) 
              rectangle (1.05*\rectWidth, -0.04*\rectWidth + 0.1*\rectHeight*\newi - 0.2*\rectWidth - 0.5*\rectHeight);
              
              \fill[pattern=north east lines, pattern color=black, opacity=0.5] (1.25*\rectWidth, -0.04*\rectWidth + 0.1*\rectHeight*\newi - 0.5*\rectHeight) 
              rectangle (1.05*\rectWidth, -0.04*\rectWidth + 0.1*\rectHeight*\newi - 0.2*\rectWidth - 0.5*\rectHeight);
          }
    
          \foreach \i in {1,...,13} {
    
            \ifnum\i>5
                \filldraw[fill=global, draw=black]   (-0.25*\rectWidth, -0.04*\rectWidth + 0.1*\rectHeight*\i - 0.5*\rectHeight) 
                    rectangle (-0.05*\rectWidth, -0.035*\rectWidth + 0.1*\rectHeight*\i - 0.2*\rectWidth - 0.5*\rectHeight);
            \fi 
          }
            \begin{scope}[shift={(-0.05*\rectWidth, 1.985*\rectWidth)}]
                
                \draw[->, thick] (-0.25*\rectWidth, 0.1*\rectHeight - 0.06*\rectHeight - 0.5*\rectHeight) -- (-1.25*\rectWidth, 0.1*\rectHeight - 0.06*\rectHeight - 0.5*\rectHeight);
    
                \begin{scope}[shift={(-0.35*\rectWidth, 0.0*\rectWidth)}]
                    \begin{scope}[scale=2, xshift=0.4cm, yshift=.8cm, rotate around={-20:(-0.405*\rectWidth, 0.1*\rectHeight - 0.06*\rectHeight - 0.5*\rectHeight)}]
                        \draw[red, thick] (-0.405*\rectWidth, 0.1*\rectHeight - 0.08*\rectHeight - 0.5*\rectHeight) -- (-0.405*\rectWidth, 0.1*\rectHeight - 0.04*\rectHeight - 0.5*\rectHeight);
                    \end{scope}
                    
                    \begin{scope}[scale=2, xshift=0.4cm, yshift=.8cm, rotate around={-20:(-0.375*\rectWidth, 0.1*\rectHeight - 0.06*\rectHeight - 0.5*\rectHeight)}]
                        \draw[red, thick] (-0.375*\rectWidth, 0.1*\rectHeight - 0.08*\rectHeight - 0.5*\rectHeight) -- (-0.375*\rectWidth, 0.1*\rectHeight - 0.04*\rectHeight - 0.5*\rectHeight);
                    \end{scope}
                \end{scope}
            \end{scope}

            \node[font=\footnotesize, align=center, rotate=270] at (-0.58*\rectWidth, 0.33*\rectHeight) {stop grad};

            \node[font=\footnotesize, align=center] at (0.31*\rectWidth, 0.08*\rectHeight) {exit};
            
          \draw[->, thick, color=green] 
            (1.4, 0.1) .. controls (1.1, 0.4) and (0.4, 0.4) .. (0.10, 0.1);
          \draw[->, thick, color=green] 
            (1.4, 0.4) .. controls (1.1, 0.7) and (0.4, 0.7) .. (0.10, 0.4);
          \draw[-, thick] (1.3*\rectWidth, -0.005*\rectHeight) -- (1.3*\rectWidth, 0.784*\rectHeight);
    
          \draw[-, thick] (-0.3*\rectWidth, -0.04*\rectWidth + 0.8*\rectHeight) -- (-0.3*\rectWidth, -0.01*\rectWidth);
    
          \begin{scope}[rotate=270, transform shape, shift={(-1.6*\rectWidth,0)}]
              \node[font=\footnotesize, align=center] at (0.15*\rectWidth, 0.29*\rectHeight) {Target\\Encoder};
              \node[font=\footnotesize, align=center] at (0.44*\rectWidth, 0.1*\rectHeight) {$\theta_{\text{EMA}}$};
              \node[circle, draw=black, fill=black, text=white, font=\bfseries, minimum size=0.1cm, align=center] at (0.2*\rectWidth, 0.39*\rectHeight) {4};

                \node[align=center,  text=global, font=\footnotesize\bfseries] at (0.44*\rectWidth, 0.39*\rectHeight) {Deep};
          \end{scope}
          
        \end{tikzpicture}
      };

            % Predictor LEFT
      \node[inner sep=0, anchor=north west, rotate=90] at (-3.002*\rectHeight, -3.15*\rightRectSpacing) {
        \begin{tikzpicture}
            
          \fill[gray!10, rounded corners=\cornerradius] (-0.01*\rectHeight, -0.138*\rectWidth) rectangle (0.8*\rectHeight, 0.501*\rectWidth);
          \draw[black, very thick, rounded corners=\cornerradius] (-0.01*\rectHeight, -0.138*\rectWidth) rectangle (0.8*\rectHeight, 0.501*\rectWidth);
    
          \def\COLORS_TARGET{{"green", "green", "orange", "orange", "orange", "orange", "orange", "orange"}}
          
          \foreach \i in {1,...,8} {    
            \pgfmathparse{\COLORS_TARGET[\i-1]} 
            \edef\THIS_COLOR{\pgfmathresult}
        
            % Draw the solid colored background square
            \fill[color=\lightcolor{\THIS_COLOR}] 
                (0.1*\i*\rectHeight - 0.1*\rectHeight, 0.5*\rectWidth + 0.25*\rectWidth)
                rectangle (0.1*\i*\rectHeight - 0.1*\rectHeight + 0.2*\rectWidth, 0.5*\rectWidth + 0.25*\rectWidth - 0.2*\rectWidth);
            \fill[pattern=north east lines, pattern color=black, opacity=0.5] 
                (0.1*\i*\rectHeight - 0.1*\rectHeight, 0.5*\rectWidth + 0.25*\rectWidth)
                rectangle (0.1*\i*\rectHeight - 0.1*\rectHeight + 0.2*\rectWidth, 0.5*\rectWidth + 0.25*\rectWidth - 0.2*\rectWidth);
          }
          
          \foreach \i in {1,...,8} {
            \filldraw[fill=global, draw=black] (0.1*\i*\rectHeight - 0.1*\rectHeight, -0.384*\rectWidth) 
              rectangle (0.1*\i*\rectHeight - 0.1*\rectHeight + 0.2*\rectWidth, -0.184*\rectWidth); 
          }
    
        \draw[-, thick, rotate=90] (-0.43*\rectWidth, -0.787*\rectHeight) -- (-0.43*\rectWidth, 0.0*\rectHeight);
    
        \draw[->, thick] (0.915*\rectWidth, -0.185*\rectHeight) -- (0.915*\rectWidth, -0.65*\rectHeight);

        \node[font=\Large, align=center, rotate=270] at (1.05*\rectWidth, -0.65*\rectHeight) {$\mathcal{L}\small{_{\text{Global}}}$};
    
        % \node[font=\Large, align=center, rotate=270] at (1.05*\rectWidth, -0.65*\rectHeight) {$\mathcal{L}\small{^{\text{latent$\leftrightarrow$latent}}_{{\text{token contrast}}}}$};

        % \node[font=\Large, align=center, rotate=270, color=global] at (0.5*\rectWidth, -0.65*\rectHeight) {global loss};
        
      \node[font=\footnotesize, align=center] at (0.5*\rectWidth, 0.12*\rectHeight) {Predictor};
      \node[circle, draw=black, fill=black, text=white, font=\bfseries, minimum size=0.1cm, align=center, rotate=270] at (0.34*\rectWidth, 0.115*\rectHeight) {3};
    
      \node[font=\footnotesize, align=center] at (1.45*\rectWidth, 0.12*\rectHeight) {$\phi$};
        \end{tikzpicture}
      };
      \end{scope}  % left scope

      \begin{scope}[xshift=1cm]  % righty
          % \node[xshift=-0.0cm, yshift=-2cm] {learning \textbf{\color{local}\textit{local}} features};

              \node[circle, draw=black, fill=black, text=white, font=\bfseries, minimum size=0.3cm, inner sep=0pt, align=center, xshift=-2.8cm, yshift=3.5cm] {1};
            \node[align=center, xshift=-1.6cm, yshift=3.45cm, text=local, font=\footnotesize\bfseries] {
                  Unstructured \\
                  Masking
                };
              
        \draw[->, thick] (-2.1*\rectWidth, 1.1*\rectHeight) -- (-2.1*\rectWidth, 0.889*\rectHeight);
    
        \draw[->, thick] (-0.225*\rectWidth, 1.1*\rectHeight) -- (-0.225*\rectWidth, 0.889*\rectHeight);
    
      % Online encoder RIGHT
      \node[inner sep=0, anchor=north west, rotate=270] at (-1.5*\rectWidth, 0.8865*\rectHeight) {
        \begin{tikzpicture}
            
          \fill[gray!10, rounded corners=\cornerradius] (0, -0.04*\rectWidth) rectangle (\rectWidth, 0.51*\rectHeight + -0.04*\rectWidth);
          \draw[black, very thick, rounded corners=\cornerradius] (0, -0.04*\rectWidth) rectangle (\rectWidth, 0.51*\rectHeight + -0.04*\rectWidth ); 
    
         \def\COLORS_LIST{{"teal", "red", "pink", "violet", "yellow"}}
    
          \foreach \i in {1,...,5} {
            \pgfmathparse{\COLORS_LIST[\i-1]} % \i starts from 1, array index starts from 0
            \edef\THIS_COLOR{\pgfmathresult} 
            
            \fill[color=\lightcolor{\THIS_COLOR}] (-0.25*\rectWidth, -0.04*\rectWidth + 0.1*\rectHeight*\i) 
              rectangle (-0.05*\rectWidth, -0.04*\rectWidth + 0.1*\rectHeight*\i - 0.2*\rectWidth);
            \fill[pattern=north east lines, pattern color=black, opacity=0.5] (-0.25*\rectWidth, -0.04*\rectWidth + 0.1*\rectHeight*\i) 
              rectangle (-0.05*\rectWidth, -0.04*\rectWidth + 0.1*\rectHeight*\i - 0.2*\rectWidth);
          }
          
          \foreach \i in {1,...,5} {
            \filldraw[fill=local, draw=black] (1.25*\rectWidth, -0.04*\rectWidth + 0.1*\rectHeight*\i) 
              rectangle (1.05*\rectWidth, -0.04*\rectWidth + 0.1*\rectHeight*\i - 0.2*\rectWidth); 
          }
          
          \draw[-, thick] (1.3*\rectWidth, -0.04*\rectWidth + 0.5*\rectHeight) -- (1.3*\rectWidth, -0.01*\rectWidth);
          \draw[->, thick] (1.3*\rectWidth, -0.02*\rectWidth + 0.25*\rectHeight) -- (1.5*\rectWidth, -0.02*\rectWidth + 0.25*\rectHeight);
          \draw[-, thick] (-0.3*\rectWidth, -0.04*\rectWidth + 0.5*\rectHeight) -- (-0.3*\rectWidth, -0.01*\rectWidth);
    
          \begin{scope}[rotate=90, transform shape, shift={(0.04*\rectWidth,-1*\rectWidth)}]
              \node[font=\footnotesize, align=center] at (0.15*\rectWidth, 0.29*\rectHeight) {Online\\Encoder};
              \node[font=\footnotesize, align=center] at (0.44*\rectWidth, 0.1*\rectHeight) {$\theta$};
              \node[circle, draw=black, fill=black, text=white, font=\bfseries, minimum size=0.1cm, align=center] at (0.44*\rectWidth, 0.39*\rectHeight) {2};
          \end{scope}
        \end{tikzpicture}
      };
      
      % Target encoder RIGHT 
      \node[inner sep=0, anchor=north west, rotate=270] at (0.73*\rectWidth, 3.88*\rightRectSpacing) {
        \begin{tikzpicture}
            
          \fill[gray!10, rounded corners=\cornerradius] (0, -0.04*\rectWidth + 0.0*\rectHeight) rectangle (0.2*\rectWidth, -0.04*\rectWidth + 0.0*\rectHeight + 0.81*\rectHeight);
          
          \draw[black, very thick, rounded corners=\cornerradius] (0, -0.04*\rectWidth + 0.0*\rectHeight) rectangle (0.2*\rectWidth, -0.04*\rectWidth + 0.0*\rectHeight + .81*\rectHeight); 
    
          \def\COLORS_TARGET{{"red", "green", "violet", "blue", "brown", "yellow", "yellow", "orange"}}
    
          \foreach \i in {1,...,8} {
            \pgfmathparse{\COLORS_TARGET[\i-1]} % \i starts from 1, array index starts from 0
            \edef\THIS_COLOR{\pgfmathresult} 
            
            \fill[color=\lightcolor{\THIS_COLOR}] (-0.05*\rectWidth, -0.04*\rectWidth + 0.1*\rectHeight*\i) 
              rectangle (-0.25*\rectWidth, -0.04*\rectWidth + 0.1*\rectHeight*\i - 0.2*\rectWidth);
            \fill[pattern=north east lines, pattern color=black, opacity=0.5] (-0.05*\rectWidth, -0.04*\rectWidth + 0.1*\rectHeight*\i) 
              rectangle (-0.25*\rectWidth, -0.04*\rectWidth + 0.1*\rectHeight*\i - 0.2*\rectWidth);
          }
    
          \foreach \i in {1,...,8} {
            \pgfmathparse{\COLORS_TARGET[\i-1]}
            \edef\THIS_COLOR{\pgfmathresult} 
        
            
            \filldraw[fill=\lightcolor{\THIS_COLOR}, draw=black] (0.45*\rectWidth, -0.04*\rectWidth + 0.1*\rectHeight*\i) 
              rectangle (0.25*\rectWidth, -0.04*\rectWidth + 0.1*\rectHeight*\i - 0.2*\rectWidth);
          }
    
            \begin{scope}[rotate=180, shift={(-0.58*\rectWidth, 0.162*\rectWidth)}]
                
                \draw[->, thick] (0.097*\rectWidth, 0.1*\rectHeight - 0.06*\rectHeight - 0.5*\rectHeight) -- (-1.73*\rectWidth, 0.1*\rectHeight - 0.06*\rectHeight - 0.5*\rectHeight);
    
                \begin{scope}[shift={(-0.35*\rectWidth, 0.0*\rectWidth)}]
                    \begin{scope}[scale=2, xshift=0.4cm, yshift=.8cm, rotate around={-20:(-0.405*\rectWidth, 0.1*\rectHeight - 0.06*\rectHeight - 0.5*\rectHeight)}]
                        \draw[red, thick] (-0.405*\rectWidth, 0.1*\rectHeight - 0.08*\rectHeight - 0.5*\rectHeight) -- (-0.405*\rectWidth, 0.1*\rectHeight - 0.04*\rectHeight - 0.5*\rectHeight);
                    \end{scope}
                    
                    \begin{scope}[scale=2, xshift=0.4cm, yshift=.8cm, rotate around={-20:(-0.375*\rectWidth, 0.1*\rectHeight - 0.06*\rectHeight - 0.5*\rectHeight)}]
                        \draw[red, thick] (-0.375*\rectWidth, 0.1*\rectHeight - 0.08*\rectHeight - 0.5*\rectHeight) -- (-0.375*\rectWidth, 0.1*\rectHeight - 0.04*\rectHeight - 0.5*\rectHeight);
                    \end{scope}
                \end{scope}
            \end{scope}

            \node[font=\footnotesize, align=center, rotate=90] at (1.1*\rectWidth, 0.45*\rectHeight) {stop grad};
          
          \node[font=\scriptsize, align=center, rotate=90] at (0.02*\rectWidth, 0.18*\rectHeight) {Linear Projector};
                          
          \node[circle, draw=black, fill=black, text=white, font=\bfseries, minimum size=0.1cm, align=center, rotate=90] at (0.025*\rectWidth, 0.66*\rectHeight) {4};
          
          \draw[-, thick] (-0.3*\rectWidth, -0.0*\rectHeight) -- (-0.3*\rectWidth, -0.04*\rectWidth + 0.8*\rectHeight);
    
          \draw[-, thick] (0.49*\rectWidth, -0.0*\rectHeight) -- (0.49*\rectWidth, -0.04*\rectWidth + 0.8*\rectHeight);
          
          \node[font=\scriptsize, align=center, rotate=90] at (0.02*\rectWidth, 0.0*\rectHeight) {$\theta_{\text{EMA}}$};
        \end{tikzpicture}
      };
      
      % Predictor RIGHT
      \node[inner sep=0, anchor=north west, rotate=90] at (-1.149*\rectHeight, -3.15*\rightRectSpacing) {
        \begin{tikzpicture}
            
          \fill[gray!10, rounded corners=\cornerradius] (-0.01*\rectHeight, -0.138*\rectWidth) rectangle (0.8*\rectHeight, 0.501*\rectWidth);
          \draw[black, very thick, rounded corners=\cornerradius] (-0.01*\rectHeight, -0.138*\rectWidth) rectangle (0.8*\rectHeight, 0.501*\rectWidth);
    
          \def\COLORS_TARGET{{"orange", "yellow", "yellow", "brown", "blue", "violet", "green", "red"}}
          
          \foreach \i in {1,...,8} {    
            \pgfmathparse{\COLORS_TARGET[\i-1]} 
            \edef\THIS_COLOR{\pgfmathresult}
        
            % Draw the solid colored background square
            \fill[color=\lightcolor{\THIS_COLOR}] 
                (0.1*\i*\rectHeight - 0.1*\rectHeight, 0.5*\rectWidth + 0.25*\rectWidth)
                rectangle (0.1*\i*\rectHeight - 0.1*\rectHeight + 0.2*\rectWidth, 0.5*\rectWidth + 0.25*\rectWidth - 0.2*\rectWidth);
            \fill[pattern=north east lines, pattern color=black, opacity=0.5] 
                (0.1*\i*\rectHeight - 0.1*\rectHeight, 0.5*\rectWidth + 0.25*\rectWidth)
                rectangle (0.1*\i*\rectHeight - 0.1*\rectHeight + 0.2*\rectWidth, 0.5*\rectWidth + 0.25*\rectWidth - 0.2*\rectWidth);
          }
          
          \foreach \i in {1,...,8} {
            \filldraw[fill=local, draw=black] (0.1*\i*\rectHeight - 0.1*\rectHeight, -0.384*\rectWidth) 
              rectangle (0.1*\i*\rectHeight - 0.1*\rectHeight + 0.2*\rectWidth, -0.184*\rectWidth); 
          }   
    
          \node[font=\footnotesize, align=center] at (0.5*\rectWidth, 0.12*\rectHeight) {Predictor};
          \node[circle, draw=black, fill=black, text=white, font=\bfseries, minimum size=0.1cm, align=center, rotate=270] at (0.34*\rectWidth, 0.115*\rectHeight) {3};
    
        \draw[-, thick, rotate=90] (-0.43*\rectWidth, -0.787*\rectHeight) -- (-0.43*\rectWidth, 0.0*\rectHeight);
    
        \draw[->, thick] (0.915*\rectWidth, -0.185*\rectHeight) -- (0.915*\rectWidth, -0.65*\rectHeight);
        
        \node[font=\Large, align=center, rotate=270] at (1.05*\rectWidth, -0.65*\rectHeight) {$\mathcal{L}\small{_{{\text{Local}}}}$};
        
        % \node[font=\Large, align=center, rotate=270] at (1.05*\rectWidth, -0.65*\rectHeight) {$\mathcal{L}\small{^{\text{latent$\leftrightarrow$\textit{input} projection}}_{{\text{token contrast}}}}$};

        % \node[font=\Large, align=center, rotate=270, color=local] at (0.5*\rectWidth, -0.65*\rectHeight) {local loss};
          
          \node[font=\footnotesize, align=center] at (1.45*\rectWidth, 0.12*\rectHeight) {$\psi$};
        \end{tikzpicture}
      };
      \end{scope}
  \end{scope}

\end{tikzpicture}

==> inference.tex <==
% \definecolor{ourcolor}{HTML}{f542dd}

\begin{tikzpicture}[
    node distance=1.2cm and 1.5cm,
    box/.style={draw, minimum size=1cm},
    arrow/.style={-{Stealth[length=3mm]}, thick},
    dashed box/.style={rounded corners, draw=ourcolor, very thick, inner sep=8pt,fill=ourcolor, fill opacity=0.2}
]

% Starting node
\node[inner sep=0pt] (start) {\includegraphics[width=2cm]{inference_pics/satellite.png}};

% First column of squares

\node[minimum size=1.2cm, right=1.5cm of start] (box2) {};
\node[below=0.1cm of box2, text width=2cm, align=center, font=\tiny] {Multimodal Multi Timestep Imagery};
\node[minimum size=1.2cm, above=0.75cm of box2] (box1) {};
\begin{scope}[shift={(box1.center)}]
    \draw[color=brown, fill=brown] (-0.6,-0.6) rectangle (-0.1,-0.1);
    \draw[color=orange, fill=orange] (-0.4,-0.4) rectangle (0.1,0.1);
    \draw[color=red, fill=red] (-0.2,-0.2) rectangle (0.3,0.3);
    \draw[color=yellow, fill=yellow] (0,0) rectangle (0.5,0.5);
    \draw[color=brown, fill=brown] (0.2,0.2) rectangle (0.7,0.7);
\end{scope}
\node[below=0.1cm of box1, text width=2cm, align=center, font=\tiny] {Multimodal Pixel Timeseries};
\node[inner sep=0pt, below=0.75cm of box2] (box3) {\includegraphics[height=1cm]{inference_pics/mados.png}};
\node[below=0.1cm of box3, text width=2cm, align=center, font=\tiny] {Multimodal Single Timestep Imagery};

% Define positions for the dashed box (replacing the middle neural network column)
\node[right=2cm of box2] (boxmiddle) {};
\node[dashed box, fit={($(boxmiddle)+(0.3cm,2.5cm)$) ($(boxmiddle)+(-1cm,-2.5cm)$)}] (dashedbox) {};
\node[inner sep=0pt] (nn_image) at ($(dashedbox.center)+(0,0.6cm)$) {\includegraphics[height=1cm]{inference_pics/neural-net.png}};
\node[text width=2cm, align=center] at ($(dashedbox.center)+(0,-0.5cm)$) {Galileo};

% Final column of squares
\node[inner sep=0pt, right=4cm of box1] (box7) {\includegraphics[height=1cm]{inference_pics/field.png}};
\node[below=0.1cm of box7, text width=2cm, align=center, font=\tiny] {Agricultural Land Cover Mapping};
\node[inner sep=0pt, right=4cm of box2] (box8) {\includegraphics[height=1cm]{inference_pics/flood.png}};
\node[below=0.1cm of box8, text width=2cm, align=center, font=\tiny] {Flood Detection};
\node[inner sep=0pt, right=4cm of box3] (box9) {\includegraphics[height=1cm]{inference_pics/marine-debris.png}};
\node[below=0.1cm of box9, text width=2cm, align=center, font=\tiny] {Marine Debris Monitoring};

% Arrows from start to first column
\draw[arrow, black] (start) to[out=45, in=180] (box1);
\draw[arrow, black] (start) to[out=0, in=180] (box2);
\draw[arrow, black] (start) to[out=-45, in=180] (box3);

% Arrows from first column to dashed box (stopping at the left edge of the dashed box)
\draw[arrow, black] (box1) -- (dashedbox.west |- box1);
\draw[arrow, black] (box2) -- (dashedbox.west |- box2);
\draw[arrow, black] (box3) -- (dashedbox.west |- box3);

% hackey but by defining it down here the arrow goes behind the S2 image
\begin{scope}[shift={(box2.center)}]
\node[anchor=south west, inner sep=0] at (-0.6,-0.6) 
  {\includegraphics[width=0.75cm,height=0.75cm]{inference_pics/s1.png}};
  \node[anchor=south west, inner sep=0] at (-0.4,-0.4) 
  {\includegraphics[width=0.75cm,height=0.75cm]{inference_pics/s1.png}};
    \node[anchor=south west, inner sep=0] at (-0.2,-0.2) 
  {\includegraphics[width=0.75cm,height=0.75cm]{inference_pics/s2.png}};
\end{scope}

% Arrows from dashed box to final column (starting from the right edge of the dashed box)
\draw[arrow, black] (dashedbox.east |- box7) -- (box7);
\draw[arrow, black] (dashedbox.east |- box8) -- (box8);
\draw[arrow, black] (dashedbox.east |- box9) -- (box9);
\end{tikzpicture}


==> ssl_diagram.tex <==
\begin{tikzpicture}
    % Define spacing variables
    \def\horizontalGap{6}     % Gap between x and y components
    \def\verticalGap{1.5}       % Gap between circles and encoders
    \def\verticalGapTwo{2.2}       % Gap between encoders and predictors
    \def\encoderWidth{1.5}    % Width of rectangles
    \def\encoderHeight{0.5}     % Height of rectangles
    \def\circleSize{0.5}        % Size of circles
    \def\lossThickness{0.75mm} % Thickness of loss rectangle border
    \def\diagramGapX{5.8}        % Gap between the two diagrams
    \def\diagramGapXBOT{6}
    \def\diagramGapY{3.6}        % Gap between the two diagrams
    \def\zOffset{2.75}           % Distance from z to predictor
    \def\linewidth{0.4mm} 
    \def\scaleMe{0.5}
    \def\spaceBetweenNotations{0.8}
    \def\inputFontSize{\normalsize}
    
    % Define custom colors
    \definecolor{encoder_bg}{HTML}{d1d1e0}
    \definecolor{loss_bg}{HTML}{ffcccc}    % Background color for loss
    \definecolor{lines}{HTML}{00004d}
    \definecolor{loss_border}{HTML}{ff6666} % Color for loss border
    \definecolor{z_color}{HTML}{ff6666}     % New color for z circle 
    \definecolor{subfigBg}{HTML}{F9F9F9}  % background color for all subfigures
    % \definecolor{GalileoBg}{HTML}{verylighthannah}
    
    % MAE
    \begin{scope}[xshift=\diagramGapX cm, scale=\scaleMe]
        % Define styles
        \fill[subfigBg, rounded corners] (-2.3,-1.75) rectangle (7.95,5.25);  % Adjust these coordinates
        \tikzstyle{circle_style} = [circle, draw, minimum size=\circleSize cm, inner sep=0pt]
        \tikzstyle{encoder_style} = [rectangle, minimum width=\encoderWidth cm, minimum height=\encoderHeight cm, rounded corners, fill=encoder_bg]
        \tikzstyle{loss_style} = [rectangle, minimum width=\encoderWidth cm, minimum height=\encoderHeight cm, draw=loss_border, line width=\lossThickness, fill=loss_bg]
        % Draw the circles at the bottom
        \node[circle_style, line width=\linewidth, color=lines, font=\inputFontSize] (circle_x) at (0, 0) {$x_1$};
        \node[circle_style, line width=\linewidth, color=lines, font=\inputFontSize] (circle_y) at (\horizontalGap, 0) {$x_2$};
        \node[encoder_style] (encoder_x) at (0, \verticalGap) {encoder};

        % Add predictor rectangle above x-encoder
        \node[encoder_style] (predictor) at (0, \verticalGapTwo * 2) {predictor};
        % Add circle to the left of predictor with custom color
        % \node[circle_style, line width=\linewidth, color=z_color, font=\LARGE] (circle_z) at (-\zOffset, \verticalGapTwo * 2) {$z$};
        % Add loss rectangle above y-encoder
        \node[loss_style] (loss) at (\horizontalGap, \verticalGapTwo * 2) {$\mathcal{R}(\hat x_2, x_2)$};

        % Draw arrows
        \draw[->, line width=\linewidth, color=lines] (circle_x.north) -- (encoder_x.south);
        \draw[->, line width=\linewidth, color=lines] (circle_y.north) -- (loss.south) node[midway, left] {\scriptsize $L_2\times D$};
        \draw[->, line width=\linewidth, color=lines] (encoder_x.north) -- (predictor.south) node[midway, left, font=\scriptsize] {$L_1\times D$}
        node[midway, right] {$x^z_1$};
        \draw[->, line width=\linewidth, color=lines] (predictor.east) -- (loss.west) node[midway, below] {$\hat{x_2}$}
        node[midway, above, font=\scriptsize] {$L_2\times D$};

        \node[font=\scriptsize, align=center] at (2.8, -1.0) {
           MAE-style:\\
           SatMAE(++), CROMA, MMEarth, DOFA
        };
        
    \end{scope}
    
    % I-JEPA
    \begin{scope}[xshift=2*\diagramGapX cm, scale=\scaleMe]
        % Define styles
        \fill[subfigBg, rounded corners] (-2.3,-1.75) rectangle (7.95,5.25);  % Adjust these coordinates
        \tikzstyle{circle_style} = [circle, draw, minimum size=\circleSize cm, inner sep=0pt]
        \tikzstyle{encoder_style} = [rectangle, minimum width=\encoderWidth cm, minimum height=\encoderHeight cm, rounded corners, fill=encoder_bg]
        \tikzstyle{loss_style} = [rectangle, minimum width=\encoderWidth cm, minimum height=\encoderHeight cm, draw=loss_border, line width=\lossThickness, fill=loss_bg]
        % Draw the circles at the bottom
        \node[circle_style, line width=\linewidth, color=lines, font=\inputFontSize] (circle_x) at (0, 0) {$x_1$};
        \node[circle_style, line width=\linewidth, color=lines, font=\inputFontSize] (circle_y) at (\horizontalGap, 0) {$x_2$};
        \node[encoder_style] (encoder_x) at (0, \verticalGap) {encoder};
        \node[encoder_style] (encoder_y) at (\horizontalGap, \verticalGap) {encoder};
        % Add predictor rectangle above x-encoder
        \node[encoder_style] (predictor) at (0, \verticalGapTwo * 2) {predictor};
        % Add circle to the left of predictor with custom color
        %\node[circle_style, line width=\linewidth, color=z_color, font=\LARGE] (circle_z) at (-\zOffset, \verticalGapTwo * 2) {$z$};
        % Add loss rectangle above y-encoder
        \node[loss_style] (loss) at (\horizontalGap, \verticalGapTwo * 2) {$\mathcal{R}(\hat x^z_2, x^z_2)$};

        % Draw arrows
        \draw[->, line width=\linewidth, color=lines] (circle_x.north) -- (encoder_x.south);
        \draw[->, line width=\linewidth, color=lines] (circle_y.north) -- (encoder_y.south);
        \draw[->, line width=\linewidth, color=lines] (encoder_y.north) -- (loss.south)
        node[midway, right] {$x^z_2$}
        node[midway, left] {\scriptsize $L_2\times D$};
        \draw[->, line width=\linewidth, color=lines] (encoder_x.north) -- (predictor.south) node[midway, left] {\scriptsize $L_1\times D$}
        node[midway, right] {$x^z_1$};
        \draw[->, line width=\linewidth, color=lines] (predictor.east) -- (loss.west) node[midway, below] {$\hat{x^z_2}$}
        node[midway, above] {\scriptsize $L_2\times D$};
        % \draw[->, line width=\linewidth, color=z_color] (circle_z.east) -- (predictor.west);

        \node[font=\scriptsize, align=center] at (3.0, -1.0) {
           I-JEPA-style:\\
           AnySat
        };
    \end{scope}

    % Sample contrastive
    \begin{scope}[scale=\scaleMe]
        % Define styles
        \fill[subfigBg, rounded corners] (-2.3,-1.75) rectangle (7.95,5.25);  % Adjust these coordinates
        \tikzstyle{circle_style} = [circle, draw, minimum size=\circleSize cm, inner sep=0pt]
        \tikzstyle{encoder_style} = [rectangle, minimum width=\encoderWidth cm, minimum height=\encoderHeight cm, rounded corners, fill=encoder_bg]
        \tikzstyle{loss_style} = [rectangle, minimum width=\encoderWidth cm, minimum height=\encoderHeight cm, draw=loss_border, line width=\lossThickness, fill=loss_bg]
        % Draw the circles at the bottom
        \node[circle_style, line width=\linewidth, color=lines, font=\inputFontSize] (circle_x) at (0, 0) {$x_1$};
        \node[circle_style, line width=\linewidth, color=lines, font=\inputFontSize] (circle_y) at (\horizontalGap, 0) {$x_2$};
        \node[encoder_style] (encoder_x) at (0, \verticalGap) {encoder};
        \node[encoder_style] (encoder_y) at (\horizontalGap, \verticalGap) {encoder};

        % Add loss rectangle above y-encoder
        \node[loss_style] (loss) at (\horizontalGap, \verticalGapTwo * 2) {$\mathcal{C}(x^z_1, x^z_2)$};

        % Draw arrows
        \draw[->, line width=\linewidth, color=lines] (circle_x.north) -- (encoder_x.south);
        \draw[->, line width=\linewidth, color=lines] (encoder_x.north) -- (encoder_x.north |- loss.west)
        node[midway, left] {\scriptsize$B\times D$}
        node[midway, right] {$x^z_1$}
        -- (loss.west);
        \draw[->, line width=\linewidth, color=lines] (circle_y.north) -- (encoder_y.south);
        \draw[->, line width=\linewidth, color=lines] (encoder_y.north) -- (loss.south)
        node[midway, right] {$x^z_2$}
        node[midway, left] {\scriptsize$B\times D$};

        % \node[font=\scriptsize] (predictor) at (2.9, -1.5) {SimCLR/BarlowTwins-style: SeCo, DeCUR};
        \node[font=\scriptsize, align=center] at (3.0, -1.1) {
           SimCLR/BarlowTwins-style:\\
           CROMA, DeCUR, AnySat
        };
    \end{scope}

    % LatentMIM
    \begin{scope}[yshift=-\diagramGapY cm, scale=\scaleMe]
        % Define styles
        \fill[subfigBg, rounded corners] (-2.3,-1.75) rectangle (7.95,5.25);  % Adjust these coordinates
        \tikzstyle{circle_style} = [circle, draw, minimum size=\circleSize cm, inner sep=0pt]
        \tikzstyle{encoder_style} = [rectangle, minimum width=\encoderWidth cm, minimum height=\encoderHeight cm, rounded corners, fill=encoder_bg]
        \tikzstyle{loss_style} = [rectangle, minimum width=\encoderWidth cm, minimum height=\encoderHeight cm, draw=loss_border, line width=\lossThickness, fill=loss_bg]
        % Draw the circles at the bottom
        \node[circle_style, line width=\linewidth, color=lines, font=\inputFontSize] (circle_x) at (0, 0) {$x_1$};
        \node[circle_style, line width=\linewidth, color=lines, font=\inputFontSize] (circle_y) at (\horizontalGap, 0) {$x_2$};
        \node[encoder_style] (encoder_x) at (0, \verticalGap) {encoder};
        \node[encoder_style] (encoder_y) at (\horizontalGap, \verticalGap) {encoder};
        % Add predictor rectangle above x-encoder
        \node[encoder_style] (predictor) at (0, \verticalGapTwo * 2) {predictor};
        % Add circle to the left of predictor with custom color
        % \node[circle_style, line width=\linewidth, color=z_color, font=\LARGE] (circle_z) at (-\zOffset, \verticalGapTwo * 2) {$z$};
        % Add loss rectangle above y-encoder
        \node[loss_style] (loss) at (\horizontalGap, \verticalGapTwo * 2) {$\mathcal{C}(\hat x^z_2, x^z_2)$};

        % Draw arrows
        \draw[->, line width=\linewidth, color=lines] (circle_x.north) -- (encoder_x.south);
        \draw[->, line width=\linewidth, color=lines] (circle_y.north) -- (encoder_y.south);
        \draw[->, line width=\linewidth, color=lines] (encoder_y.north) -- (loss.south)
        node[midway, right] {$x^z_2$}
        node[midway, left] {\scriptsize$L_2\times D$};
        \draw[->, line width=\linewidth, color=lines] (encoder_x.north) -- (predictor.south) node[midway, left] {\scriptsize$L_1\times D$}
        node[midway, right] {$x^z_1$};
        \draw[->, line width=\linewidth, color=lines] (predictor.east) -- (loss.west) node[midway, below] {$\hat{x^z_2}$}
        node[midway, above] {\scriptsize$L_2\times D$};
        % \draw[->, line width=\linewidth, color=z_color] (circle_z.east) -- (predictor.west);
        \node[font=\scriptsize, align=center] at (3.0, -1.0) {
           LatentMIM-style:\\
           none
        };
    \end{scope}

    % Galileo
    \begin{scope}[xshift=0.62*\diagramGapXBOT cm, yshift=-\diagramGapY cm, scale=\scaleMe]
        % Define styles
        % \fill[verylighthannah, rounded corners] (0.3,-1.75) rectangle (16.9,5.25);  % Adjust these coordinates
        \tikzstyle{circle_style} = [circle, draw, minimum size=\circleSize cm, inner sep=0pt]
        \tikzstyle{encoder_style} = [rectangle, minimum width=\encoderWidth cm, minimum height=\encoderHeight cm, rounded corners, fill=encoder_bg]
        \tikzstyle{loss_style} = [rectangle, minimum width=\encoderWidth cm, minimum height=\encoderHeight cm, draw=loss_border, line width=\lossThickness, fill=loss_bg]
        % Draw the circles at the bottom
        \node[circle_style, line width=\linewidth, color=lines, font=\inputFontSize] (circle_x) at (9, 0) {$x_2$};
        \node[circle_style, line width=\linewidth, color=lines, font=\inputFontSize] (circle_y) at (9 + \horizontalGap, 0) {$x_3$};
        \node[circle_style, line width=\linewidth, color=lines, font=\inputFontSize] (circle_y_left) at (9 - \horizontalGap, 0) {$x_1$};
        \node[encoder_style] (encoder_x) at (9, \verticalGap) {encoder};
        \node[encoder_style] (encoder_y) at (9 - \horizontalGap, \verticalGap) {encoder};

        % Add predictor rectangle above x-encoder
        \node[encoder_style] (predictor) at (9, \verticalGapTwo * 2) {predictor};
        % Add circle to the left of predictor with custom color
        % \node[circle_style, line width=\linewidth, color=z_color, font=\LARGE] (circle_z) at (-\zOffset, \verticalGapTwo * 2) {$z$};
        % Add loss rectangle above y-encoder
        \node[loss_style] (loss) at (9 + \horizontalGap, \verticalGapTwo * 2) {$\mathcal{C}(\hat x_3, x_3)$};
        \node[loss_style] (loss_left) at (9 - \horizontalGap, \verticalGapTwo * 2) {$\mathcal{C}(\hat x^z_1, x^z_1)$};

        % Draw arrows
        \draw[->, line width=\linewidth, color=lines] (circle_x.north) -- (encoder_x.south);
        \draw[->, line width=\linewidth, color=lines] (circle_y.north) -- (loss.south)
        node[midway, left] {\scriptsize $L_3\times D$};
        \draw[->, line width=\linewidth, color=lines] (circle_y_left.north) -- (encoder_y.south);
        \draw[->, line width=0.5*\linewidth] (encoder_y.south) to[out=10,in=-45] (encoder_y.north);

        \draw[->, line width=\linewidth, color=lines] (encoder_x.north) -- (predictor.south) node[midway, left] {\scriptsize $L_2\times D$}
        node[midway, right] {$x^z_2$};
        \draw[->, line width=\linewidth, color=lines] (predictor.east) -- (loss.west) node[midway, below] {$\hat{x_3}$}
        node[midway, above] {\scriptsize $L_3\times D$};
        \draw[->, line width=\linewidth, color=lines] (encoder_y.north) -- (loss_left.south) node[midway, right] {$x^z_1$}
        node[midway, left] {\scriptsize$L_1\times D$};
        % \draw[->, line width=\linewidth, color=z_color] (circle_z.east) -- (predictor.west);
        \draw[->, line width=\linewidth, color=lines] (predictor.west) -- (loss_left.east) node[midway, below] {$\hat{x^z_1}$} node[midway, above]{\scriptsize $L_1\times D$};

        \node[font=\footnotesize, align=center, color=ourcolor] at (9.20, -1.05) {
           Galileo (ours)
        };
    \end{scope}

    \begin{scope}[xshift=2.075*\diagramGapXBOT cm, yshift=-0.75*\diagramGapY cm, scale=\scaleMe]
        \node[anchor=west, font=\footnotesize] (text_b) at (1,4*\spaceBetweenNotations) {reconstructive loss};
        \node[anchor=west] (text_b) at (0,3.5*\spaceBetweenNotations) {$\mathcal{R}$ :};
        \node[anchor=west, font=\scriptsize] (text_b) at (1,3*\spaceBetweenNotations) {e.g. mean squared error};
    
        \node[anchor=west, font=\footnotesize] (text_b) at (1,2.0*\spaceBetweenNotations) {contrastive loss};
        \node[anchor=west, font=\footnotesize] (text_b) at (0,1.5*\spaceBetweenNotations) {$\mathcal{C}$ :};
        \node[anchor=west, font=\scriptsize] (text_b) at (1,1.0*\spaceBetweenNotations) {e.g. InfoNCE};
        
        \node[anchor=west, font=\footnotesize] (text_b) at (0,0) {$B$ : batch size};
        \node[anchor=west, font=\footnotesize] (text_l) at (0,-1*\spaceBetweenNotations) {$L$ : sequence length};
        \node[anchor=west, font=\footnotesize] (text_d) at (0,-2*\spaceBetweenNotations) {$D$ : feature dim};
        \node[anchor=west, font=\footnotesize] (text_z) at (0,-3*\spaceBetweenNotations) {$z$ : latent};
        \node[anchor=west, font=\footnotesize] (text_v) at (0,-4*\spaceBetweenNotations) {$1/2/3$ : views};
    \end{scope}
    
\end{tikzpicture}
